CALICO: Part-Focused Semantic Co-Segmentation with Large Vision-Language Models

Recent advances in Large Vision-Language Models (LVLMs) have enabled general-purpose vision tasks through visual instruction tuning. While existing LVLMs can generate segmentation masks from text prompts for single images, they struggle with segmentation-grounded reasoning across images, especially at finer granularities such as object parts. In this paper, we introduce the new task of part-focused semantic co-segmentation, which involves identifying and segmenting common objects, as well as common and unique object parts across images. To address this task, we present CALICO, the first LVLM designed for multi-image part-level reasoning segmentation. CALICO features two key components, a novel Correspondence Extraction Module that identifies semantic part-level correspondences, and Correspondence Adaptation Modules that embed this information into the LVLM to facilitate multi-image understanding in a parameter-efficient manner. To support training and evaluation, we curate MixedParts, a large-scale multi-image segmentation dataset containing $\sim$2.4M samples across $\sim$44K images spanning diverse object and part categories. Experimental results demonstrate that CALICO, with just 0.3% of its parameters finetuned, achieves strong performance on this challenging task.

==> tables/ablations_layers_bars.tex <==
\begin{figure}[t!]
\centering
    \resizebox{0.95\columnwidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                ymin=0,
                width=1.2\columnwidth,
                height=5cm,
                enlarge x limits=0.3,
                ymajorgrids, tick align=inside,
                symbolic x coords={16, 11+22 (CALICO), 8+16+24},
                xtick=data,
                nodes near coords,
                every node near coord/.append style={
                    font=\footnotesize,
                    text width=1cm,
                    rotate=90,
                    align=center,
                    xshift=11pt,
                    yshift=-6pt,
                    color=black,
                    /pgf/number format/.cd,
                        fixed,
                        fixed zerofill,
                        precision=1
                },
                ylabel={Metric Scores (\%)},
                axis x line*=bottom,
                axis y line*=left,
                ylabel style={align=center, yshift=-4pt},
                y tick label style={
                    /pgf/number format/assume math mode},
                bar width=0.35cm,
                legend style={
                                at={(0.5,1.35)},
                                anchor=north,
                                legend columns=-1,
                                /tikz/every even column/.append style={column sep=0.5cm}
                            },
                legend image code/.code={%
                      \draw[#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
                    },
            ]
            \addplot[blue,fill=blue!40] coordinates {(16,44.7) (11+22 (CALICO),45.9) (8+16+24,43.8) };
            \addplot[red,fill=red!40] coordinates {(16,63.2) (11+22 (CALICO),63.7) (8+16+24,61.4)};
            \addplot[purple,fill=purple!40] coordinates {(16,58.6) (11+22 (CALICO),59.7) (8+16+24,57.2)};
            \addplot[orange,fill=orange!40] coordinates {(16,82.3) (11+22 (CALICO),82.7) (8+16+24,79.7)};
            \addplot[green,fill=green!40] coordinates {(16,76.8) (11+22 (CALICO),77.1) (8+16+24,74.3)};
            \legend{AP50, mIoU, Recall, SS, S-IoU}
            \end{axis}
        \end{tikzpicture}
    }
\vspace{-0.3cm}
\caption{\textbf{Ablations on CAM layer injection.}}
\label{fig:ablation-layers}
\end{figure}


